IsaBIL: A Framework for Verifying (In)correctness of Binaries in Isabelle/HOL (Extended Version)

This paper presents IsaBIL, a binary analysis framework in Isabelle/HOL that is based on the widely used Binary Analysis Platform (BAP). Specifically, in IsaBIL, we formalise BAP's intermediate language, called BIL and integrate it with Hoare logic (to enable proofs of correctness) as well as incorrectness logic (to enable proofs of incorrectness). IsaBIL inherits the full flexibility of BAP, allowing us to verify binaries for a wide range of languages (C, C++, Rust), toolchains (LLVM, Ghidra) and target architectures (x86, RISC-V), and can also be used when the source code for a binary is unavailable. To make verification tractable, we develop a number of big-step rules that combine BIL's existing small-step rules at different levels of abstraction to support reuse. We develop high-level reasoning rules for RISC-V instructions (our main target architecture) to further optimise verification. Additionally, we develop Isabelle proof tactics that exploit common patterns in C binaries for RISC-V to discharge large numbers of proof goals (often in the 100s) automatically. IsaBIL includes an Isabelle/ML based parser for BIL programs, allowing one to automatically generate the associated Isabelle/HOL program locale from a BAP output. Taken together, IsaBIL provides a highly flexible proof environment for program binaries. As examples, we prove correctness of key examples from the Joint Strike Fighter coding standards and the MITRE database.

==> sections/instantiate-imp-diagram.tex <==
\begin{figure}[t]
  \begin{minipage}[t]{0.48\columnwidth}
  \vspace{-2ex}
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[yscale=-1]

  \node[specOP] (inference) {
    \large \Locale{inference}};
  
  \node[specOP,above = 0.7cm of inference] (incorrectness)
  { \large \Locale{incorrectness}};

  \node[specOP, left = 0.7cm of incorrectness] (correctness) {
    \large \Locale{correctness}};


  \node[BILss, below = 9ex of inference] (IMP) { \large \Locale{IMP}};

  \node[BILss, left = of IMP] (IMPP) { \large \Locale{IMPP}};
  \node[BILss, left = of IMPP] (OG) { \large \Locale{OG}};
  \node[BILss, left = of OG] (RG) { \large \Locale{RG}};
  \node[BILss, left = of RG] (FD) { \large \Locale{For\_Divergence}};

  \node[BILss, left = 16.5ex of correctness] (While) { \large \Locale{Hoare\_While}};
  \node[BILss, above = of FD] (AH) { \large \Locale{Abstract\_Hoare}};


  \draw[refines] (correctness) to node[left,pos=0.6,yshift=-1mm]{\large sublocale} (inference);
  \draw[refines] (incorrectness) to node[right]{\large sublocale} (inference);

  \draw[extends] (inference)   to node[left,pos=0.6]{\large instantiate} (IMP);

  \draw[extendsl] (correctness) to node[left,pos=0.85]{\large instantiate} ($(correctness.south)+(0,2.2)$);
  \draw[extends] ($(correctness.south)+(0,2.2)$) to node[right,pos=0.6]{} (IMPP);
  \draw[extends] ($(correctness.south)+(0,2.2)$) to node[right,pos=0.6]{} (FD);
  \draw[extends] ($(correctness.south)+(0,2.2)$) to node[right,pos=0.6]{} (OG);
  \draw[extends] ($(correctness.south)+(0,2.2)$) to node[right,pos=0.6]{} (RG);
  \draw[extends] (correctness) to node[left,yshift=1mm]{\large instantiate} (AH);
  \draw[extends] (correctness) to node[above,pos=0.52]{\large instantiate} (While);
  
  \draw[black,thick,dotted] ($(correctness.north west)+(-0.2,-0.2)$)  rectangle ($(inference.south east)+(0.7,0.2)$) node [pos=0,xshift=4mm,yshift=-1.8cm]{\large{(\cref{sec:incorrectness})}};
 
  \end{tikzpicture}}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.51\columnwidth}
  \vspace{-2ex}
  \resizebox{\textwidth}{!}{%
  \begin{tabular}{|l|c|c|}
\hline
\textbf{Library}                     & \CorrectnessLocale & \IncorrectnessLocale \\ \hline
Hoare While Language %\cite{nipkow2002isabelle}
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
Imperative Language (IMP) %\cite{nipkow2002isabelle}
& {\color[HTML]{32CB00} $\checked$}         & {\color[HTML]{32CB00} $\checked$}           \\ \hline
Parallel IMP (IMPP) %\cite{nipkow2002isabelle} 
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
Owicki-Gries %\cite{nipkow2002isabelle} 
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
Rely Guarantee %\cite{nipkow2002isabelle} 
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
Abstract Hoare Logic %\cite{DBLP:journals/afp/Nipkow06} 
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
A Hoare Logic for Diverging Programs %\cite{DBLP:journals/afp/PohjolaMT23}
& {\color[HTML]{32CB00} $\checked$}         & -             \\ \hline
  \end{tabular}}
  \end{minipage}
  \caption{Interpretation of the \CorrectnessLocale and \IncorrectnessLocale locales for existing libraries in Isabelle/HOL. Most libraries do not provide semantics for incorrectness, this is indicated with a dash (-).}
  \label{fig:incorrectness-imp}
  \label{tab:incorrectness-imp}
\end{figure}


==> sections/locale-instantiate-allocation.tex <==
\begin{tikzpicture}

  \node (BIL_inf) {
     \BilInferenceLocale(};
  \node[parambox, right = 0ex of BIL_inf] (BIL_inf1) {
     $\Decode$,};
  \node[parambox, right = 1ex of BIL_inf1] (BIL_inf2) {
     \ProgramDomain,};
  \node[parambox, right = 1ex of BIL_inf2] (BIL_inf3) {
     $\BILSmallStep$};
  \node[parambox, right = 0ex of BIL_inf3] (BIL_inf_End) {
     )};

  \node[parambox,below = 4ex of BIL_inf3] (AllocStep) {
     $\AllocSmallStep$};
  \node[parambox,right = 1ex of AllocStep]  {
     (see \cref{fig:allocation-steps}) };

  \node[parambox,below left = 12ex and 4ex of BIL_inf] (allocation) {
     \AllocationLocale(};
  \node[parambox,right = 0ex of allocation] (allocation1) {
     $\Decode$,};
  \node[parambox,right = 1ex of allocation1] (allocation2) {
     \ProgramDomain,};
  \node[parambox,right = 1ex of allocation2] (allocation3) {
     \NextAddrAllocatorName,};
  \node[parambox,right = 1ex of allocation3] (allocation4) {
     \GetFreedAddrName,};
  \node[parambox,right = 1ex of allocation4] (allocation5) {
     \GetSzName,};
  \node[parambox,right = 1ex of allocation5] (allocation6) {
     \FreePredicateName,};
  \node[parambox,right = 1ex of allocation6] (allocation7) {
     \AllocPredicateName};
  \node[parambox,right = 0ex of allocation7] (allocation_End) {
     )};

  \node[parambox, below = 3ex of allocation6, xshift=-3ex] (Free) {\SymbolTable[free]};
  \node[parambox, below = 7ex of allocation7, xshift=-4ex] (Alloc) {\SymbolTable[malloc]};

  \node[parambox, below = 3ex of allocation4] (X10) {$\Variables$({\tt X10})};

  \node[parambox,below right = 15ex and -12ex of allocation] (DF_proofs) {\DoubleFreeProofLocale(};
  \node[parambox,right = 0ex of DF_proofs] (DF_proofs1) {$\Decode$,};
  \node[parambox,right = 1ex of DF_proofs1] (DF_proofs2) {\NextAddrAllocatorName,};
  \node[parambox,right = 1ex of DF_proofs2] (DF_proofs3) {...};
  \node[parambox,right = 0ex of DF_proofs3] (DF_proofsEnd) {)};
  \node[text=gray,parambox,right = 1ex of DF_proofsEnd] (DF_proofs_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of DF_proofs_Defs] (DF_proofs_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of DF_proofs_Defs1] (DF_proofs_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of DF_proofs_Defs2] (DF_proofs_Defs_End) {
    ]};
  

  \node[parambox,below = 7ex of DF_proofs,xshift=8ex] (DF) {
     \DoubleFreeBinaryLocale(};
  \node[parambox,right = 0ex of DF] (DF1) {
     $\Decode$};
  \node[parambox,right = 0ex of DF1] (DFEnd) {)};
  \node[text=gray,parambox,right = 1ex of DFEnd] (DF_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of DF_Defs] (DF_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of DF_Defs1] (DF_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of DF_Defs2] (DF_Defs_End) {
    ]};


  \path[draw=gray,text=gray,->] (allocation1) to node[sloped,above]{\small inherit} (BIL_inf1);
  \path[draw=gray,text=gray,->] (allocation2) to node[sloped,above]{\small inherit} (BIL_inf2);
  \path[draw=gray,text=gray,dashed,->] (allocation3) 
    to ($(AllocStep)-(0ex,4ex)$)
    to node[right]{\small uses} (AllocStep);
  \path[draw=gray,text=gray,dashed,-] (allocation4) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation5) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation6) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation7) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,->] (AllocStep) to node[right]{\small override} (BIL_inf3);
  \path[draw=gray,text=gray,->] (DF_proofs1) to node[sloped,below]{\small inherit} (allocation1);
  \path[draw=gray,text=gray,->] (DF_proofs1) to node[above, sloped]{\small inherit} (DF1);

  \path[draw=gray,text=gray,->] (DF_proofs2) to node[below, near start, sloped]{\small inherit} (allocation3);

%  \path[draw=gray,text=gray,->] (DF_proofs2) to node[sloped,below]{\small inherit} (allocation3);
%  \path[draw=gray,text=gray,->] (DF_proofs2) to node[sloped,below]{\small inherit} (allocation4);
%  \path[draw=gray,text=gray,->] (DF_proofs2) to node[sloped,below]{\small inherit} (allocation5);

  \path[draw=gray,text=gray,dashed,->] (DF_Defs1) to node[sloped,above]{\small provide} (DF_proofs_Defs1);
  \path[draw=gray,text=gray,dashed,->] (DF_Defs2) to node[sloped,above]{\small provide} (DF_proofs_Defs2);

  \path[draw=gray,text=gray,near start,->] (DF_proofs_Defs1) to node[below, sloped]{\small override} (allocation2);
  \path[draw=gray,text=gray,dashed,->] (DF_proofs_Defs2) to node[above, sloped]{\small uses} (Alloc);
  \path[draw=gray,text=gray,dashed,->] ($(DF_proofs_Defs2.north west)+(2ex,0)$) to node[above, sloped]{\small uses} (Free);

  \path[draw=gray,text=gray,->] (Alloc) to node[right]{\small override} (allocation7);
  \path[draw=gray,text=gray,->] (Free) to node[left]{\small override} (allocation6);

  \path[draw=gray,text=gray,->] (X10) to node[left]{\small override} (allocation4);
  \path[draw=gray,text=gray,->] (X10) to node{} (allocation5);
      
\end{tikzpicture}

==> sections/locale-instantiate-find-symbol.tex <==
\begin{tikzpicture}

  \node[parambox] (BIL_inf) {
     \BilInferenceLocale(};
  \node[parambox,right = 0ex of BIL_inf] (BIL_inf1) {
     $\Decode$,};
  \node[parambox,right = 1ex of BIL_inf1] (BIL_inf2) {
     \ProgramDomain,};
  \node[parambox,right = 1ex of BIL_inf2] (BIL_inf3) {
     $\BILSmallStep$};
  \node[parambox,right = 0ex of BIL_inf3] (BIL_inf_End) {
     )};


  \node[parambox,below = 3ex of BIL_inf3] (FindSymbolStep) {
     $\FindSymbolSmallStep$ };
  \node[parambox,right = 1ex of FindSymbolStep]  {
     (see \cref{sec:forbidden-symbols}) };

  \node[parambox,below left = 3ex and 20ex of FindSymbolStep] (find_symbol) {
    \FindSymbolLocale(};
  \node[parambox,right = 0ex of find_symbol] (find_symbol1) {
     $\Decode$,};
  \node[parambox,right = 1ex of find_symbol1] (find_symbol2) {
     $\ProgramDomain$,};
  \node[parambox,right = 1ex of find_symbol2] (find_symbol3) {
     $\SymbolTable$};
  \node[parambox,right = 0ex of find_symbol3] (find_symbol_End) {
    )};

  \node[parambox,below left = 8ex and -19ex of find_symbol] (AV_proofs) {
     \AvRuleProofLocale(};
  \node[parambox,right = 0ex of AV_proofs] (AV_proofs1) {
     $\Decode$,};
  \node[parambox,right = 1ex of AV_proofs1] (AV_proofs2) {
     ...};
  \node[parambox,right = 0ex of AV_proofs2] (AV_proofs_End) {
    )};
  \node[text=gray,parambox,right = 1ex of AV_proofs_End] (AV_proofs_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of AV_proofs_Defs] (AV_proofs_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of AV_proofs_Defs1] (AV_proofs_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of AV_proofs_Defs2] (AV_proofs_Defs_End) {
    ]};

  \node[parambox,below right = 7ex and -10ex of AV_proofs] (AV) {
     \AvRuleLocale(};
  \node[parambox,right = 0ex of AV] (AV1) {
     $\Decode$};
  \node[parambox,right = 0ex of AV1] (AV_End) {
    )};
  \node[text=gray,parambox,right = 1ex of AV_End] (AV_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of AV_Defs] (AV_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of AV_Defs1] (AV_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of AV_Defs2] (AV_Defs_End) {
    ]};
    
  \path[draw=gray,text=gray,->] (find_symbol1) to node[above,sloped]{\small inherit} (BIL_inf1);  
  \path[draw=gray,text=gray,->] (find_symbol2) to node[above,sloped]{\small inherit} (BIL_inf2); 
  \path[draw=gray,text=gray,dashed,->] (find_symbol3) to node[right]{\small uses} (FindSymbolStep);
  \path[draw=gray,text=gray,->] (FindSymbolStep) to node[right]{\small override} (BIL_inf3);  

  \path[draw=gray,text=gray,->] (AV_proofs1.north west) to node[below,sloped]{\small inherit} (find_symbol1.south);  
  \path[draw=gray,text=gray,->] (AV_proofs1) to node[below,sloped]{\small inherit} (AV1);  

  \path[draw=gray,text=gray,->,dashed] (AV_Defs1)
        to node[above,sloped]{\small provide} (AV_proofs_Defs1);

  \path[draw=gray,text=gray,->,dashed] (AV_Defs2)
        to node[above,sloped]{\small provide} (AV_proofs_Defs2);


  \path[draw=gray,text=gray,->] (AV_proofs_Defs1) 
        to node[above,sloped] {\small override} (find_symbol2);

  \path[draw=gray,text=gray,->] (AV_proofs_Defs2) 
        to node[above,sloped] {\small override} (find_symbol3);
 
\end{tikzpicture}

==> sections/locale-instantiate-inference.tex <==
\begin{tikzpicture}
 
  \node[parambox] (inference) {\InferenceLocale(};
  \node[parambox, right = 0ex of inference] (inference1) {$\BigStep$};
  \node[parambox, right = 0ex of inference1] (inference_End) {)};
  
  \node[parambox,above left = 7ex and 0ex of inference] (correctness) {\CorrectnessLocale(};
  \node[parambox,right = 0ex of correctness] (correctness1) {$\BigStep$};
  \node[parambox,right = 0ex of correctness1] (correctness_End) {)};
  
  \node[parambox,right = 2ex of correctness_End] (incorrectness) {
     \IncorrectnessLocale(};
  \node[parambox,right = 0ex of incorrectness] (incorrectness1) {
     $\BigStep$};
  \node[parambox,right = 0ex of incorrectness1] (incorrectness_End) {
     )};

  \node[parambox,below left = 4ex and -4ex of inference] (BIL) {
     \BilLocale(};
  \node[parambox,right = 0ex of BIL] (BIL1) {
     $\Decode$};
  \node[parambox,right = 0ex of BIL1] (BIL_End) {
     )};

  \node[parambox,right = 4ex of BIL_End] (BIL_BigStep) {
     $\BILBigStep$ };
  \node[parambox,right = 1ex of BIL_BigStep]  {
     (see \cref{sec:big-step-semantics}) };

  \node[parambox,below left = 8ex and 10ex of BIL_BigStep] (BIL_inf) {
     \BilInferenceLocale(};
  \node[parambox,right = 0ex of BIL_inf] (BIL_inf1) {
     $\Decode$,};
  \node[parambox,right = 1ex of BIL_inf1] (BIL_inf2) {
     \ProgramDomain,};
  \node[parambox,right = 1ex of BIL_inf2] (BIL_inf3) {
     $\BILSmallStep$};
  \node[parambox,right = 0ex of BIL_inf3] (BIL_inf_End) {
     )};

  \path[draw=gray,text=gray,->] (inference1) to node[below,sloped]{\small inherit} (correctness1);
  \path[draw=gray,text=gray,->] (inference1) to node[below,sloped]{\small inherit} (incorrectness1);
  \path[draw=gray,text=gray,->] (BIL_inf1) to node[above,sloped]{\small inherit} (BIL1);
  \path[draw=gray,text=gray,dashed,->] (BIL_inf1)
    to ($(BIL_BigStep)-(0ex,6ex)$)
    to node[right]{uses} (BIL_BigStep);
  \path[draw=gray,text=gray,dashed,-] (BIL_inf2) to ($(BIL_BigStep)-(0ex,6ex)$);
  \path[draw=gray,text=gray,dashed,-] (BIL_inf3) to ($(BIL_BigStep)-(0ex,6ex)$);  
  \path[draw=gray,text=gray,->] (BIL_BigStep) to node[right]{\small override} (inference1); 
      
\end{tikzpicture}

==> sections/locale-instantiate-reallocation.tex <==
\begin{tikzpicture}

  \node (BIL_inf) {
     \BilInferenceLocale(};
  \node[parambox, right = 0ex of BIL_inf] (BIL_inf1) {
     $\Decode$,};
  \node[parambox, right = 1ex of BIL_inf1] (BIL_inf2) {
     \ProgramDomain,};
  \node[parambox, right = 1ex of BIL_inf2] (BIL_inf3) {
     $\BILSmallStep$};
  \node[parambox, right = 0ex of BIL_inf3] (BIL_inf_End) {
     )};

  \node[parambox,below = 4ex of BIL_inf3] (AllocStep) {
     $\ReallocSmallStep$};
  \node[parambox,right = 1ex of AllocStep]  {
     (see \cref{fig:reallocation-steps}) };

  \node[parambox,below left = 12ex and 8ex of BIL_inf] (allocation) {
     \ReallocLocale(};
  \node[parambox,right = 0ex of allocation] (allocation1) {
     $\Decode$,};
  \node[parambox,right = 1ex of allocation1] (allocation2) {
     \ProgramDomain,};
  \node[parambox,right = 1ex of allocation2] (allocation3) {
     \NextAddrAllocatorName,};
  \node[parambox,right = 1ex of allocation3] (allocation4) {
     \GetFreedAddrName,};
  \node[parambox,right = 1ex of allocation4] (allocation5) {
     \GetSzName,};
  \node[parambox,right = 1ex of allocation5] (allocation6) {
     \FreePredicateName,};
  \node[parambox,right = 1ex of allocation6] (allocation7) {
     \AllocPredicateName,};
  \node[parambox,right = 1ex of allocation7] (allocation8) {
     \ReallocPredicate};
  \node[parambox,right = 0ex of allocation8] (allocation_End) {
     )};

  \node[parambox, below = 3ex of allocation6, xshift=-3ex] (Free) {\SymbolTable[free]};
  \node[parambox, below = 7ex of allocation7, xshift=-1ex] (Alloc) {\SymbolTable[malloc]};
  \node[parambox, below = 11ex of allocation8, xshift=-3ex] (Realloc) {\SymbolTable[realloc]};

  \node[parambox, below = 3ex of allocation4] (X10) {$\Variables$({\tt X10})};

  \node[parambox,below right = 20ex and 8ex of allocation] (DF_proofs) {\ReadDataBadLocale(};
  \node[parambox,right = 0ex of DF_proofs] (DF_proofs1) {$\Decode$,};
  \node[parambox,right = 1ex of DF_proofs1] (DF_proofs2) {\NextAddrAllocatorName,};
  \node[parambox,right = 1ex of DF_proofs2] (DF_proofs3) {...};
  \node[parambox,right = 0ex of DF_proofs3] (DF_proofsEnd) {)};
  \node[text=gray,parambox,right = 1ex of DF_proofsEnd] (DF_proofs_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of DF_proofs_Defs] (DF_proofs_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of DF_proofs_Defs1] (DF_proofs_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of DF_proofs_Defs2] (DF_proofs_Defs_End) {
    ]};
  

  \node[parambox,below left = 6ex and 12ex of DF_proofs] (DF) {
     \LibCurlLocale(};
  \node[parambox,right = 0ex of DF] (DF1) {
     $\Decode$};
  \node[parambox,right = 0ex of DF1] (DFEnd) {)};
  \node[text=gray,parambox,right = 1ex of DFEnd] (DF_Defs) {
    [};
  \node[text=gray,parambox,right = 0ex of DF_Defs] (DF_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of DF_Defs1] (DF_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of DF_Defs2] (DF_Defs_End) {
    ]};

  \node[parambox,below = 12ex of DF_proofs1] (SR1) {$\Decode$,};
  \node[parambox,left = 0ex of SR1] (SR) {
     \SecRecvBadLocale(};
  \node[parambox,right = 1ex of SR1] (SR2) {\NextAddrAllocatorName,};
  \node[parambox,right = 1ex of SR2] (SR3) {...};
  \node[parambox,right = 0ex of SR3] (SR_End) {)};
  \node[text=gray,parambox,right = 1ex of SR_End] (SR_Defs) {
    [}; 
  \node[text=gray,parambox,right = 0ex of SR_Defs] (SR_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of SR_Defs1] (SR_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of SR_Defs2] (SR_Defs_End) {
    ]};

  \node[parambox,below = 5ex of SR1] (CM1) {$\Decode$,};
  \node[parambox,left = 0ex of CM1] (CM) {
     \ChooseMechBadLocale(};
  \node[parambox,right = 1ex of CM1] (CM2) {\NextAddrAllocatorName,};
  \node[parambox,right = 1ex of CM2] (CM3) {...};
  \node[parambox,right = 0ex of CM3] (CM_End) {)};     
  \node[text=gray,parambox,right = 1ex of CM_End] (CM_Defs) {
    [}; 
  \node[text=gray,parambox,right = 0ex of CM_Defs] (CM_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of CM_Defs1] (CM_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of CM_Defs2] (CM_Defs_End) {
    ]};

  \node[parambox,below = 5ex of CM1] (CSL1) {$\Decode$,};
  \node[parambox,left = 0ex of CSL1] (CSL) {
     \CurlSecLoginBadLocale(};
  \node[parambox,right = 1ex of CSL1] (CSL2) {\NextAddrAllocatorName,};
  \node[parambox,right = 1ex of CSL2] (CSL3) {...};
  \node[parambox,right = 0ex of CSL3] (CSL_End) {)};     
  \node[text=gray,parambox,right = 1ex of CSL_End] (CSL_Defs) {
    [}; 
  \node[text=gray,parambox,right = 0ex of CSL_Defs] (CSL_Defs1) {
    $\ProgramDomain$,};
  \node[text=gray,parambox,right = 1ex of CSL_Defs1] (CSL_Defs2) {
    $\SymbolTable$};
  \node[text=gray,parambox,right = 0ex of CSL_Defs2] (CSL_Defs_End) {
    ]}; 


  \path[draw=gray,text=gray,->] (allocation1) to node[sloped,above]{\small inherit} (BIL_inf1);
  \path[draw=gray,text=gray,->] (allocation2) to node[sloped,above]{\small inherit} (BIL_inf2);
  \path[draw=gray,text=gray,dashed,->] (allocation3) 
    to ($(AllocStep)-(0ex,4ex)$)
    to node[right]{\small uses} (AllocStep);
  \path[draw=gray,text=gray,dashed,-] (allocation4) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation5) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation6) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation7) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,dashed,-] (allocation8) to ($(AllocStep)-(0ex,4ex)$);
  \path[draw=gray,text=gray,->] (AllocStep) to node[right]{\small override} (BIL_inf3);
  \path[draw=gray,text=gray,->] (DF_proofs1) to node[sloped,below]{\small inherit} (allocation1);
  \path[draw=gray,text=gray,->] (DF_proofs1.south) to node[above, sloped]{\small inherit} (DF1.north);

  \path[draw=gray,text=gray,->] (DF_proofs2) to node[below, near start, sloped]{\small inherit} (allocation3.south);
  
  \path[draw=gray,text=gray,dashed,->] (DF_Defs1) to node {} ($(DF_proofs_Defs1.south)-(1ex,0)$);
  \path[draw=gray,text=gray,dashed,->] (DF_Defs2) to node[left,xshift=-1ex]{} ($(DF_proofs_Defs2.south)-(1ex,0)$);

  \path[draw=gray,text=gray,near start,->] (DF_proofs_Defs1) to node[below, sloped]{\small override} (allocation2.south);
  \path[draw=gray,text=gray,dashed,->] (DF_proofs_Defs2) to node[below, sloped]{\small uses} (Alloc.south);
  \path[draw=gray,text=gray,dashed,->] ($(DF_proofs_Defs2.north west)+(2ex,0)$) to node[below, sloped]{\small uses} (Free.south);
  \path[draw=gray,text=gray,dashed,->] (DF_proofs_Defs2) to node[below, sloped]{\small uses} (Realloc);

  \path[draw=gray,text=gray,->] (Free) to node[left]{\small override} (allocation6);
  \path[draw=gray,text=gray,->] (Alloc) to node[right]{\small override} (allocation7);
  \path[draw=gray,text=gray,->] (Realloc) to node[right]{\small override} (allocation8);

  \path[draw=gray,text=gray,->] (X10) to node[left]{\small override} (allocation4);
  \path[draw=gray,text=gray,->] (X10) to node{} (allocation5);

  \path[draw=gray,text=gray,<-] (SR1) to node[near start,right] {inherit} (DF_proofs1);
  \path[draw=gray,text=gray,<-] (SR2) to node {} (DF_proofs2);
  \path[draw=gray,text=gray,<-] (SR3) to node {} (DF_proofs3);
  \path[draw=gray,text=gray,dashed,<-] (SR_Defs1) to node {} (DF_proofs_Defs1);
  \path[draw=gray,text=gray,dashed,<-] (SR_Defs2) to node[near start,left,xshift=-1.5ex]{\small provide} (DF_proofs_Defs2);
  
  \path[draw=gray,text=gray,<-] (CSL1) to node[right] {inherit} (CM1);
  \path[draw=gray,text=gray,<-] (CSL2) to node {} (CM2);
  \path[draw=gray,text=gray,<-] (CSL3) to node {} (CM3);
  \path[draw=gray,text=gray,dashed,<-] (CSL_Defs1) to node {} (CM_Defs1);
  \path[draw=gray,text=gray,dashed,<-] (CSL_Defs2) to node[left,xshift=-1.5ex]{\small provide} (CM_Defs2);

  \path[draw=gray,text=gray,<-] (CM1) to node[right] {inherit} (SR1);
  \path[draw=gray,text=gray,<-] (CM2) to node {} (SR2);
  \path[draw=gray,text=gray,<-] (CM3) to node {} (SR3);  
  \path[draw=gray,text=gray,dashed,<-] (CM_Defs1) to node {} (SR_Defs1);
  \path[draw=gray,text=gray,dashed,<-] (CM_Defs2) to node[left,xshift=-1.5ex]{\small provide} (SR_Defs2);
      
\end{tikzpicture}
